Choice Trees: Representing Nondeterministic, Recursive, and Impure Programs in Coq

This paper introduces Choice Trees (ctrees), a monad for modeling nondeterministic, recursive, and impure programs in Coq. Inspired by Xia et al.'s itrees, this novel data structure embeds computations into coinductive trees with three kind of nodes: external events, and two variants of nondeterministic branching. This apparent redundancy allows us to provide shallow embedding of denotational models with internal choice in the style of ccs, while recovering an inductive LTS view of the computation. CTrees inherit a vast collection of bisimulation and refinement tools, with respect to which we establish a rich equational theory. We connect ctrees to the itrees infrastructure by showing how a monad morphism embedding the former into the latter permits to use ctrees to implement nondeterministic effects. We demonstrate the utility of ctrees by using them to model concurrency semantics in two case studies: ccs and cooperative multithreading.

==> ccs-schema.tex <==
\usetikzlibrary{trees}

\tikzset{
  subtree/.style={
    draw,dashed,
    isosceles triangle,shape border rotate=90,
    isosceles triangle apex angle=80,
    inner sep=0.5pt,
    anchor=apex,
    scale=0.8,
    minimum size=20pt,
  },
  edge/.style={
    dashed,
  },
}
  
\begin{tikzpicture}[on grid, node distance=1.4cm and 2cm]
  \node (root) {$\brDthree{}{}{}$};

  \node[subtree, below left=of root] (hpl) { $\gethead p$};
  \node[below=0.8cm of hpl] (a1) {$a$};
  \node[subtree, below=1cm of a1] (rec1) {$\spara{p'}{q}$ };
  \draw (root) to (hpl.apex);
  \draw[edge] (hpl) to node[scale=0.8,right]{$a, p'$} (a1);
  \draw (a1) to (rec1);
  
  \node[subtree,below=1.5cm of root] (hql) { $\gethead q$};
  \node[below=0.8cm of hql] (a2) {$a$};
  \node[subtree, below=1cm of a2] (rec2) {$\spara{p}{q'}$ };
  \draw (root) to (hql.apex);
  \draw[edge] (hql) to node[scale=0.8,right]{$a, q'$} (a2);
  \draw (a2) to (rec2);
  
  \node[subtree,below right=of root] (hpr) { $\gethead p$};
  \node[subtree,below =1.3cm of hpr] (hqr) { $\gethead q$};
  \node[below=0.8cm of hqr] (step) {$\step$};
  \node[subtree, below=1cm of step] (rec3) {$\spara{p'}{q'}$ };
  \draw (root) to (hpr.apex);
  \draw[edge] (hpr) to node[scale=0.8,left]{$act~c, p'$} (hqr.apex);
  \draw[edge] (hqr) to node[scale=0.8,left]{$act~\bar{c}, q'$} (step);
  \draw (step) to (rec3);

  \node[below right=1.00cm and 1.25cm of hqr] (stuck) {$\stuck$};
  \draw[edge] (hqr) to node[scale=0.5, above, sloped]{otherwise} (stuck);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "paper"
%%% End:

